Quantifying the Benefit of Using Differentiable Learning over Tangent Kernels

We study the relative power of learning with gradient descent on differentiable models, such as neural networks, versus using the corresponding tangent kernels. We show that under certain conditions, gradient descent achieves small error only if a related tangent kernel method achieves a non-trivial advantage over random guessing (a.k.a. weak learning), though this advantage might be very small even when gradient descent can achieve arbitrarily high accuracy. Complementing this, we show that without these conditions, gradient descent can in fact learn with small error even when no kernel method, in particular using the tangent kernel, can achieve a non-trivial advantage over random guessing.

==> Parity-Net-Construction.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[scale=1,transform shape]
\tikzset{
	var/.style   = {circle, line width=1pt, draw=Ggreen, fill=Ggreen!20, minimum size=7mm, inner sep=2pt},
	theta/.style = {rectangle, line width=1pt, rounded corners=3pt, minimum height=4mm, minimum width=4mm, inner sep=0pt, draw=myGold, fill=myGold!20},
	gate/.style  = {circle, line width=1pt, draw=myBlue, fill=myBlue!20, inner sep=2pt},
	sig/.style   = {circle, line width=1pt, draw=myPurple, fill=myPurple!20, minimum size=5mm},
	mininode/.style   = {circle, line width=0.5pt, draw=black, fill=black!20, minimum size=1.7mm, inner sep=0pt, outer sep=0pt}
}

\def\xscle{1}
\def\xgap{0.75}
\node[var] (x1) at (-4*\xgap,0) {\small $x_1$};
\node[var] (x2) at (-2*\xgap,0) {\small $x_2$};
\node (xdots)   at (0,0) {\huge{$\cdots$}};
\node[var] (xn) at (2*\xgap,0) {\small $x_n$};


\def\ygap{1}
\def\yone{\ygap*1.3}
\node[theta] (t1) at (-4*\xgap,\yone) {};
\node[theta] (t2) at (-2*\xgap,\yone) {};
\node (tdots)     at (0*\xgap,\yone) {\huge{$\cdots$}};
\node[theta] (tn) at (2*\xgap,\yone) {};

\def\ytwo{3*\ygap}
\node[rectangle, rounded corners=3pt, draw=Gred, fill=Gred!20, minimum width=2.7cm, minimum height=1.2cm, line width=1pt] (G) at (-1.9,\ytwo) {\LARGE $\qquad\quad\,\calG$};

%% Mini Net
\def\xm{-0.1}
\def\ym{-0.4}
\node[mininode] (i1) at ($(G)+(\xm-0.2,\ym)$) {};
\node[mininode] (i2) at ($(G)+(\xm+0.2,\ym)$) {};
\def\ym{0}
\node[mininode] (g1) at ($(G)+(\xm-0.54,\ym)$) {};
\node[mininode] (g2) at ($(G)+(\xm-0.18,\ym)$) {};
\node[mininode] (g3) at ($(G)+(\xm+0.18,\ym)$) {};
\node[mininode] (g4) at ($(G)+(\xm+0.54,\ym)$) {};
\def\ym{0.4}
\node[mininode] (o)  at ($(G)+(\xm,\ym)$) {};

\path[-latex,line width=0.3pt]
(i1) edge (g1)
(i1) edge (g2)
(i1) edge (g3)
(i2) edge (g2)
(i2) edge (g3)
(i2) edge (g4)
(g1) edge (o)
(g2) edge (o)
(g3) edge (o)
(g4) edge (o);
%% End of Mini Net

\node[gate] (p1) at (1, \ytwo) {\small{\boldmath$+$}};
\def\ythree{4.3*\ygap}
\node[gate] (p2) at (-0.5, \ythree) {\small{\boldmath$+$}};
\def\yfour{5.4*\ygap}
\node[sig] (sig) at (-0.5, \yfour) {{\boldmath $\sigma$}};

\path[-{Stealth},line width=0.5pt]
(x1) edge node[midway, left] {{\boldmath $\theta_1$}} (t1)
(x2) edge node[midway, left] {{\boldmath $\theta_2$}} (t2)
(xn) edge node[midway, left] {{\boldmath $\theta_n$}} (tn)
(t1) edge[bend right=5] (G)
(t2) edge (G)
(tn) edge[bend left=15] (G)
(t1) edge[bend right=5] (p1)
(t2) edge[bend right=18] (p1)
(tn) edge (p1)
(G) edge (p2)
(p1) edge (p2)
(p2) edge (sig)
(sig) edge ($(sig.north)+(0,0.4)$);
\end{tikzpicture}

==> parity_exp2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\tikzset{
    mydotdash/.style={dash pattern=on 2pt off 3pt on 7pt off 3pt},
    mythick/.style={line width=1.2pt}
}

\begin{axis}[
axis background/.style={fill=white},%{fill=white!89.8039215686275!black},
axis line style={black},%{white},
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.95,0.36)}, anchor=east, draw=white!20!black, fill=white},
tick align=outside,
tick pos=left,
x grid style={black!15},%{white},
xlabel={iterations},
xmajorgrids,
xmin=-500, xmax=10500,
xtick style={black},%{color=white!33.3333333333333!black},
y grid style={black!15},%{white},
ylabel={Test $\sqloss$ loss},
ymajorgrids,
ymin=-0.02558925, ymax=0.53737425,
ytick style={black}%{color=white!33.3333333333333!black}
]
\addplot [mythick, color0]
table {%
0 0.5023
500 0.49904
1000 0.174365
1500 0.015385
2000 0.00049
2500 0.00076
3000 8.5e-05
3500 0.000235
4000 0.000145
4500 0.00048
5000 0.00074
5500 0.00081
6000 0.0004
6500 0.00019
7000 0.0001
7500 0.000175
8000 0.000665
8500 0.000125
9000 0.00029
9500 0.000825
10000 0.000205
};
\addlegendentry{$\alpha=0.20$}
\addplot [mythick, color0, dashed, forget plot]
table {%
0 0.4982
500 0.5012
1000 0.2212
1500 0.0283
2000 0.0017
2500 0
3000 0
3500 0.0013
4000 0
4500 0.0006
5000 0.0129
5500 0
6000 0
6500 0
7000 0
7500 0
8000 0
8500 0.0001
9000 0.0009
9500 0
10000 0
};
\addplot [mythick, color0, mydotdash, forget plot]
table {%
0 0.399999826671651
500 0.399999826671651
1000 0.399999826671651
1500 0.399999826671651
2000 0.399999826671651
2500 0.399999826671651
3000 0.399999826671651
3500 0.399999826671651
4000 0.399999826671651
4500 0.399999826671651
5000 0.399999826671651
5500 0.399999826671651
6000 0.399999826671651
6500 0.399999826671651
7000 0.399999826671651
7500 0.399999826671651
8000 0.399999826671651
8500 0.399999826671651
9000 0.399999826671651
9500 0.399999826671651
10000 0.399999826671651
};
\addplot [mythick, color1]
table {%
0 0.501565
500 0.5014
1000 0.424375
1500 0.06712
2000 0.005425
2500 0.00027
3000 0.00015
3500 0.00015
4000 7.5e-05
4500 0.000195
5000 0.000615
5500 0.00014
6000 7e-05
6500 0.00018
7000 7e-05
7500 0.00014
8000 0.00022
8500 0.000235
9000 0.000465
9500 0.000175
10000 0.00028
};
\addlegendentry{$\alpha=0.15$}
\addplot [mythick, color1, dashed, forget plot]
table {%
0 0.5022
500 0.5024
1000 0.4926
1500 0.0579
2000 0
2500 0
3000 0
3500 0
4000 0.001
4500 0
5000 0
5500 0.0008
6000 0
6500 0.0001
7000 0
7500 0.0001
8000 0
8500 0.002
9000 0.0002
9500 0
10000 0
};
\addplot [mythick, color1, mydotdash, forget plot]
table {%
0 0.424999826671651
500 0.424999826671651
1000 0.424999826671651
1500 0.424999826671651
2000 0.424999826671651
2500 0.424999826671651
3000 0.424999826671651
3500 0.424999826671651
4000 0.424999826671651
4500 0.424999826671651
5000 0.424999826671651
5500 0.424999826671651
6000 0.424999826671651
6500 0.424999826671651
7000 0.424999826671651
7500 0.424999826671651
8000 0.424999826671651
8500 0.424999826671651
9000 0.424999826671651
9500 0.424999826671651
10000 0.424999826671651
};
\addplot [mythick, color2]
table {%
0 0.50296
500 0.500335
1000 0.4982
1500 0.36145
2000 0.071505
2500 0.008975
3000 0.00163
3500 0.00018
4000 0.0002
4500 0.00018
5000 0.0002
5500 0.00022
6000 0.000195
6500 0.00031
7000 0.000305
7500 0.00034
8000 0.000155
8500 0.00017
9000 0.00016
9500 0.00045
10000 0.000125
};
\addlegendentry{$\alpha=0.10$}
\addplot [mythick, color2, dashed, forget plot]
table {%
0 0.501
500 0.5007
1000 0.4996
1500 0.1058
2000 0.0101
2500 0.0003
3000 0.0003
3500 0.0003
4000 0
4500 0
5000 0.0004
5500 0.0001
6000 0
6500 0.0011
7000 0.0002
7500 0
8000 0
8500 0.0001
9000 0.0007
9500 0
10000 0
};
\addplot [mythick, color2, mydotdash, forget plot]
table {%
0 0.449999826671651
500 0.449999826671651
1000 0.449999826671651
1500 0.449999826671651
2000 0.449999826671651
2500 0.449999826671651
3000 0.449999826671651
3500 0.449999826671651
4000 0.449999826671651
4500 0.449999826671651
5000 0.449999826671651
5500 0.449999826671651
6000 0.449999826671651
6500 0.449999826671651
7000 0.449999826671651
7500 0.449999826671651
8000 0.449999826671651
8500 0.449999826671651
9000 0.449999826671651
9500 0.449999826671651
10000 0.449999826671651
};
\addplot [mythick, white!46.6666666666667!black]
table {%
0 0.50201
500 0.500725
1000 0.501675
1500 0.501965
2000 0.49563
2500 0.47493
3000 0.36867
3500 0.252545
4000 0.21341
4500 0.15454
5000 0.121785
5500 0.024315
6000 0.00391
6500 0.002415
7000 0.000175
7500 0.00017
8000 0.00016
8500 0.00024
9000 0.00019
9500 0.000195
10000 0.00029
};
\addlegendentry{$\alpha=0.05$}
\addplot [mythick, white!46.6666666666667!black, dashed, forget plot]
table {%
0 0.5028
500 0.5013
1000 0.503
1500 0.502
2000 0.5001
2500 0.4918
3000 0.1451
3500 0.0014
4000 0.0004
4500 0.0001
5000 0.0005
5500 0.0001
6000 0.0009
6500 0.0001
7000 0.0001
7500 0
8000 0.0006
8500 0.0004
9000 0
9500 0
10000 0
};
\addplot [mythick, white!46.6666666666667!black, mydotdash, forget plot]
table {%
0 0.474999826671651
500 0.474999826671651
1000 0.474999826671651
1500 0.474999826671651
2000 0.474999826671651
2500 0.474999826671651
3000 0.474999826671651
3500 0.474999826671651
4000 0.474999826671651
4500 0.474999826671651
5000 0.474999826671651
5500 0.474999826671651
6000 0.474999826671651
6500 0.474999826671651
7000 0.474999826671651
7500 0.474999826671651
8000 0.474999826671651
8500 0.474999826671651
9000 0.474999826671651
9500 0.474999826671651
10000 0.474999826671651
};
\addplot [mythick, color3]
table {%
0 0.502605
500 0.500655
1000 0.50065
1500 0.50135
2000 0.502945
2500 0.50355
3000 0.505215
3500 0.50577
4000 0.50691
4500 0.506605
5000 0.50755
5500 0.508585
6000 0.509585
6500 0.50989
7000 0.509575
7500 0.51033
8000 0.511065
8500 0.51159
9000 0.511785
9500 0.511395
10000 0.511455
};
\addlegendentry{$\alpha=0.00$}
\addplot [mythick, color3, dashed, forget plot]
table {%
0 0.501
500 0.5008
1000 0.5001
1500 0.5001
2000 0.5036
2500 0.5005
3000 0.5074
3500 0.5089
4000 0.5089
4500 0.5068
5000 0.5112
5500 0.5105
6000 0.5078
6500 0.5059
7000 0.5067
7500 0.5062
8000 0.509
8500 0.5048
9000 0.502
9500 0.5045
10000 0.5037
};
\addplot [mythick, color3, mydotdash, forget plot]
table {%
0 0.499999826671651
500 0.499999826671651
1000 0.499999826671651
1500 0.499999826671651
2000 0.499999826671651
2500 0.499999826671651
3000 0.499999826671651
3500 0.499999826671651
4000 0.499999826671651
4500 0.499999826671651
5000 0.499999826671651
5500 0.499999826671651
6000 0.499999826671651
6500 0.499999826671651
7000 0.499999826671651
7500 0.499999826671651
8000 0.499999826671651
8500 0.499999826671651
9000 0.499999826671651
9500 0.499999826671651
10000 0.499999826671651
};
\end{axis}

\end{tikzpicture}
